Hermitian $K$-theory, Dedekind $\zeta$-functions, and quadratic forms over rings of integers in number fields

We employ the slice spectral sequence, the motivic Steenrod algebra, and Voevodsky's solutions of the Milnor and Bloch-Kato conjectures to calculate the hermitian $K$-groups of rings of integers in number fields. Moreover, we relate the orders of these groups to special values of Dedekind $\zeta$-functions for totally real abelian number fields. Our methods apply more readily to the examples of algebraic $K$-theory and higher Witt-theory, and give a complete set of invariants for quadratic forms over rings of integers in number fields.

==> (inline-0) <==
\begin{tabular}{>{$} l <{$} | >{$} l <{$}}
F & h^{*,*} \\ \hline
\R & \Z/2[\tau,\rho] \\
\Q_{2} & \Z/2[\tau,u,\rho,\pi]/(\pi^{2},u^{2},\rho u,\rho \pi,u \pi + \rho^{2}) \\
\Q_{\ell} & \Z/2[\tau,u,\pi]/(u^{2},\pi^{2}),\ell \equiv 1 \bmod 4 \\
\Q_{\ell} & \Z/2[\tau,\rho,\pi]/(\rho^{2},\pi(\rho + \pi)),\ell \equiv 3 \bmod 4 \\
\FF_{\ell} & \Z/2[\tau,u]/(u^{2}),\ell \equiv 1 \bmod 4 \\
\FF_{\ell} & \Z/2[\tau,\rho]/(\rho^{2}),\ell \equiv 3 \bmod 4
\end{tabular}
\begin{tikzpicture}[font=\tiny,scale=1]
        \draw[help lines] (-.5,0) grid (12.5,5.5);
        \foreach \i in {0,...,5} {\node[label=left:$\i$] at (-.5,\i) {};}
        \foreach \i in {0,...,12} {\node[label=below:$\i$] at (\i,-.2) {};}
        
{\draw[fill] (0,0) circle (1pt);}
{\node[above right=0pt] at (0,0) {$h^{0, 0}$};}
{\draw[fill] (1,1) circle (1pt);}
{\node[above right=0pt] at (1,1) {$h^{1, 1}$};}
{\draw[fill] (2,1) circle (1pt);}
{\node[above right=0pt] at (2,1) {$h^{0, 1}$};}
{\draw[fill] (2,2) circle (1pt);}
{\node[above right=0pt] at (2,2) {$h^{2, 2}$};}
{\draw[fill] (3,2) circle (1pt);}
{\node[above right=0pt] at (3,2) {$h^{1, 2}$};}
{\draw[fill] (3,3) circle (1pt);}
{\node[above right=0pt] at (3,3) {$h^{3, 3}$};}
{\draw[fill] (4,2) circle (1pt);}
{\draw (4,2) -- (3,3);}
{\node[above right=0pt] at (4,2) {$h^{0, 2}$};}
{\draw[fill] (4,3) circle (1pt);}
{\node[above right=0pt] at (4,3) {$h^{2, 3}$};}
{\draw[fill] (4,4) circle (1pt);}
{\node[above right=0pt] at (4,4) {$h^{4, 4}$};}
{\draw[fill] (5,3) circle (1pt);}
{\draw (5,3) -- (4,4);}
{\node[above right=0pt] at (5,3) {$h^{1, 3}$};}
{\draw[fill] (5,4) circle (1pt);}
{\node[above right=0pt] at (5,4) {$h^{3, 4}$};}
{\draw[fill] (5,5) circle (1pt);}
{\node[above right=0pt] at (5,5) {$h^{5, 5}$};}
{\draw[fill] (6,3) circle (1pt);}
{\draw (6,3) -- (5,4);}
{\node[above right=0pt] at (6,3) {$h^{0, 3}$};}
{\draw[fill] (6,4) circle (1pt);}
{\draw (6,4) -- (5,5);}
{\node[above right=0pt] at (6,4) {$h^{2, 4}$};}
{\draw[fill] (6,5) circle (1pt);}
{\node[above right=0pt] at (6,5) {$h^{4, 5}$};}
{\draw[fill] (7,4) circle (1pt);}
{\draw (7,4) -- (6,5);}
{\node[above right=0pt] at (7,4) {$h^{1, 4}$};}
{\draw[fill] (7,5) circle (1pt);}
{\draw (7,5) -- (6.5,5.5);}
{\node[above right=0pt] at (7,5) {$h^{3, 5}$};}
{\draw[fill] (8,4) circle (1pt);}
{\node[above right=0pt] at (8,4) {$h^{0, 4}$};}
{\draw[fill] (8,5) circle (1pt);}
{\draw (8,5) -- (7.5,5.5);}
{\node[above right=0pt] at (8,5) {$h^{2, 5}$};}
{\draw[fill] (9,5) circle (1pt);}
{\node[above right=0pt] at (9,5) {$h^{1, 5}$};}
{\draw[fill] (10,5) circle (1pt);}
{\node[above right=0pt] at (10,5) {$h^{0, 5}$};}
{\draw[fill] (0,1) circle (1pt);}
{\node[above right=0pt] at (0,1) {$h^{2,1}$};}
        \end{tikzpicture}
\begin{tabular}{c| >{$}c <{$}| >{$}c <{$}| >{$}c <{$}| >{$}c <{$}| >{$}c <{$}| >{$}c <{$}}
\backslashbox{$p - w$}{$q - p + w$} & 0 & 1 & 2 & 3\\
\hline 0 & \begin{pmatrix}0\\
0\\
0\\
0\\
0\end{pmatrix} & \begin{pmatrix}\rho^{3} \tau^{-2} & 0\\
\rho^{2} \tau^{-1} & 0\\
0 & 0\\
0 & 0\\
0 & 0\end{pmatrix} & \begin{pmatrix}0 & \rho^{4} \tau^{-3} & 0\\
\rho^{2} \tau^{-1} & \rho^{3} \tau^{-2} & 0\\
0 & \rho^{2} \tau^{-1} & 0\\
\tau & 0 & 0\\
0 & 0 & 0\\
0 & 0 & 0\end{pmatrix} & \begin{pmatrix}0 & 0 & 0 & 0\\
\rho^{2} \tau^{-1} & 0 & \rho^{4} \tau^{-3} & 0\\
\rho & \rho^{2} \tau^{-1} & \rho^{3} \tau^{-2} & 0\\
\tau & 0 & \rho^{2} \tau^{-1} & 0\\
0 & \tau & 0 & 0\\
0 & 0 & 0 & 0\\
0 & 0 & 0 & 0\end{pmatrix}\\
1 & \begin{pmatrix}0\\
0\\
\rho\\
0\\
0\end{pmatrix} & \begin{pmatrix}\rho^{3} \tau^{-2} & 0\\
0 & 0\\
\rho & 0\\
\tau & \rho\\
0 & 0\end{pmatrix} & \begin{pmatrix}\rho^{3} \tau^{-2} & \rho^{4} \tau^{-3} & 0\\
\rho^{2} \tau^{-1} & 0 & 0\\
0 & 0 & 0\\
\tau & 0 & 0\\
0 & \tau & \rho\\
0 & 0 & 0\end{pmatrix} & \begin{pmatrix}0 & 0 & 0 & 0\\
\rho^{2} \tau^{-1} & \rho^{3} \tau^{-2} & \rho^{4} \tau^{-3} & 0\\
0 & \rho^{2} \tau^{-1} & 0 & 0\\
0 & 0 & 0 & 0\\
0 & \tau & 0 & 0\\
0 & 0 & \tau & \rho\\
0 & 0 & 0 & 0\end{pmatrix}\\
2 & \begin{pmatrix}0\\
0\\
0\\
\tau\\
0\end{pmatrix} & \begin{pmatrix}\rho^{3} \tau^{-2} & 0\\
0 & 0\\
\rho & 0\\
\tau & 0\\
0 & \tau\end{pmatrix} & \begin{pmatrix}0 & \rho^{4} \tau^{-3} & 0\\
\rho^{2} \tau^{-1} & \rho^{3} \tau^{-2} & 0\\
0 & 0 & 0\\
0 & \rho & 0\\
0 & \tau & 0\\
0 & 0 & \tau\end{pmatrix} & \begin{pmatrix}0 & 0 & 0 & 0\\
0 & 0 & \rho^{4} \tau^{-3} & 0\\
0 & \rho^{2} \tau^{-1} & \rho^{3} \tau^{-2} & 0\\
0 & 0 & 0 & 0\\
0 & 0 & \rho & 0\\
0 & 0 & \tau & 0\\
0 & 0 & 0 & \tau\end{pmatrix}\\
3 & \begin{pmatrix}0\\
0\\
0\\
\tau\\
0\end{pmatrix} & \begin{pmatrix}\rho^{3} \tau^{-2} & 0\\
0 & 0\\
0 & 0\\
0 & 0\\
0 & \tau\end{pmatrix} & \begin{pmatrix}\rho^{3} \tau^{-2} & \rho^{4} \tau^{-3} & 0\\
\rho^{2} \tau^{-1} & 0 & 0\\
\rho & \rho^{2} \tau^{-1} & 0\\
0 & 0 & 0\\
0 & 0 & 0\\
0 & 0 & \tau\end{pmatrix} & \begin{pmatrix}0 & 0 & 0 & 0\\
\rho^{2} \tau^{-1} & \rho^{3} \tau^{-2} & \rho^{4} \tau^{-3} & 0\\
\rho & \rho^{2} \tau^{-1} & 0 & 0\\
\tau & \rho & \rho^{2} \tau^{-1} & 0\\
0 & 0 & 0 & 0\\
0 & 0 & 0 & 0\\
0 & 0 & 0 & \tau\end{pmatrix}
\end{tabular}
\begin{tabular}{| >{$} c <{$} | >{$} c <{$} | >{$} l <{$} | >{$} c <{$} | >{$} l <{$} |}
\hline \multirow{2}{*}{$p-w$}& \multirow{2}{*}{$q-p+w$}& \ker( M^1_{p, q,w}) & a' & \ker( M^2_{p,q,w})\\
\cline{3-5} & & \im M^1_{p+1, q-1,w} & A' & \im M^2_{p+1,q-1,w}\\
\hline & & & & i \in [0, a'),\quad j \in [0, A') \\
\hline \multirow{8}{*}{0}  & \multirow{2}{*}{0} & h^{a, q'} & a - 0 & \multirow{4}{*}{
                \begin{tabular}{@{}l@{}}
                $\bigoplus_{a' - i \equiv 0} h^{i, q'}$ \\ $\oplus\bigoplus_{a'-i \equiv 3}(\rho^2\tau^{-2}, 1)h^{i, q'}$
                \end{tabular}
                }\\
\cline{3-4} & & (\rho^3\tau^{-2}, \rho^2\tau^{-1}, \tau)h^{a-3,q'-1}\oplus (\rho^4\tau^{-3}, \tau)h^{a-4, q'- 1}\oplus \rho h^{a-5, q'-1} & a - 5 & \\
\cline{2-4} & \multirow{2}{*}{1} & \ker( \rho^2_{a, q'})\oplus h^{a - 1, q'} & a - 1 & \\
\cline{3-4} & & \rho^2\tau^{-1}h^{a-3, q'-1}\oplus (\rho^3\tau^{-2}, \rho^{2}\tau^{-1}, \tau)h^{a-4, q'- 1}\oplus (\rho^4\tau^{-3}, \tau) h^{a-5, q'-1}\oplus \rho h^{a-6, q'-1} & a - 6 & \\
\cline{2-5} & \multirow{2}{*}{2} & \ker(\rho^2_{a-1, q'})\oplus h^{a-2,q'} & a - 2 & \multirow{4}{*}{
                \begin{tabular}{@{}l@{}}
                $\bigoplus_{A' - j \equiv 2} (\rho^2\tau^{-1}, \tau) h^{j, q'-1}$ \\ $\oplus\bigoplus_{A' - j \equiv 3} \tau h^{j, q'-1}$
                \end{tabular}
                }\\
\cline{3-4} & & \rho h^{a-3,q'-1} & a - 3 & \\
\cline{2-4} & \multirow{2}{*}{3} & (\rho^2\tau^{-2}, 1)h^{a-2,q'}\oplus h^{a-3,q'} & a - 3 & \\
\cline{3-4} & & (\rho^3\tau^{-2}, \rho, \tau)h^{a-3, q'- 1}\oplus \rho h^{a-4, q'- 1} & a - 4 & \\
\hline \multirow{8}{*}{1}  & \multirow{2}{*}{0} & \ker( \rho_{a, q'}) & a - 0 & \multirow{4}{*}{
                \begin{tabular}{@{}l@{}}
                $\bigoplus_{a'-i\equiv 1}h^{i, q'}$ \\ $\oplus\bigoplus_{a'-i\equiv 0}(\rho^4\tau^{-4}, \rho\tau^{-1}, 1)h^{i, q'}$
                \end{tabular}
                }\\
\cline{3-4} & & \rho^2\tau^{-1}h^{a - 3, q'- 1}\oplus (\rho^4\tau^{-3}, \rho, \tau)h^{a - 4, q'- 1}\oplus \tau h^{a-5, q'-1} & a - 5 & \\
\cline{2-4} & \multirow{2}{*}{1} & (\rho\tau^{-1},1)\ker( \rho^2_{a-1, q'}) & a - 1 & \\
\cline{3-4} & & \rho^2\tau^{-1}h^{a - 4, q'- 1}\oplus (\rho^4\tau^{-3}, \rho, \tau)h^{a-5, q'- 1}\oplus \tau h^{a-6, q'-1} & a - 6 & \\
\cline{2-5} & \multirow{2}{*}{2} & (\rho\tau^{-1},1)\ker( \rho^5_{a-2,q'}) & a - 2 & \multirow{4}{*}{
                \begin{tabular}{@{}l@{}}
                $\bigoplus_{A' - j \equiv 0} \tau h^{j, q'}$ \\ $\oplus\bigoplus_{A' - j \equiv 3} (\rho^4\tau^{-3}, \rho, \tau)h^{j, q'-1}$
                \end{tabular}
                }\\
\cline{3-4} & & \tau h^{a-3, q'-1} & a - 3 & \\
\cline{2-4} & \multirow{2}{*}{3} & \ker( \rho^2_{a,q'})\oplus (\rho^4\tau^{-3}, \rho^2\tau^{-1}, 1)h^{a-3, q'} & a - 3 & \\
\cline{3-4} & & (\rho^3\tau^{-2}, \rho, \tau)h^{a-3,q'-1}\oplus \tau h^{a-4, q'-1} & a - 4 & \\
\hline \multirow{8}{*}{2}  & \multirow{2}{*}{0} & 0 & a - 0 & \multirow{4}{*}{
                \begin{tabular}{@{}l@{}}
                $\bigoplus_{a'-i\equiv 1} h^{i, q'}$ \\ $\oplus\bigoplus_{a'-i\equiv 2} (\rho^2\tau^{-2}, 1)h^{i, q'}$
                \end{tabular}
                }\\
\cline{3-4} & & (\rho^3\tau^{-2}, \rho^2\tau^{-1}, \rho)h^{a-3, q'-1}\oplus \rho^3\tau^{-2}h^{a-4, q'-1}\oplus \tau h^{a-5, q'-1} & a - 5 & \\
\cline{2-4} & \multirow{2}{*}{1} & 0 & a - 1 & \\
\cline{3-4} & & (\rho^2\tau^{-1}, \rho, \tau)h^{a-3, q'- 1}\oplus \rho^3\tau^{-2}h^{a-5, q'-1}\oplus \tau h^{a-6, q'-1} & a - 6 & \\
\cline{2-5} & \multirow{2}{*}{2} & \ker( \rho^2_{a, q'}) & a - 2 & \multirow{4}{*}{
                \begin{tabular}{@{}l@{}}
                $\bigoplus_{A' - j \equiv 0} \tau h^{j, q'-1}$ \\ $\oplus\bigoplus_{A' - j \equiv 1} (\rho^2\tau^{-1}, \tau) h^{j, q'-1}$
                \end{tabular}
                }\\
\cline{3-4} & & \tau h^{a-3, q'-1} & a - 3 & \\
\cline{2-4} & \multirow{2}{*}{3} & h^{a, q'}\oplus \ker( \rho^2_{a-1, q'}) & a - 3 & \\
\cline{3-4} & & \rho^3\tau^{-2}h^{a-3, q'- 1}\oplus \tau h^{a-4, q'-1} & a - 4 & \\
\hline \multirow{8}{*}{3}  & \multirow{2}{*}{0} & 0 & a - 0 & \multirow{4}{*}{
                \begin{tabular}{@{}l@{}}
                $\bigoplus_{a' -i \equiv 2}(\rho^2\tau^{-2}, \rho\tau^{-1}, 1)h^{i, q'}$ \\ $\oplus\bigoplus_{a' - i \equiv 3} (\rho^2\tau^{-2}, 1)h^{i, q'}$
                \end{tabular}
                }\\
\cline{3-4} & & (\rho^2\tau^{-1}, \tau)h^{a-3, q'-1}\oplus(\rho^4\tau^{-3}, \rho^3\tau^{-2}, \rho^2\tau^{-1})h^{a-4, q'- 1} & a - 5 & \\
\cline{2-4} & \multirow{2}{*}{1} & \ker(\rho^3_{a,q'}) & a - 1 & \\
\cline{3-4} & & (\rho^2\tau^{-1}, \rho, \tau)h^{a-3, q'-1}\oplus(\rho^2\tau^{-1}, \tau)h^{a-4, q'- 1} & a - 6 & \\
\cline{2-5} & \multirow{2}{*}{2} & \ker( \rho_{a, q'})\oplus (\rho\tau^{-1}, 1)\ker(\rho^3_{a-1,q'}) & a - 2 & \multirow{4}{*}{
                \begin{tabular}{@{}l@{}}
                $\bigoplus_{A' - j \equiv 1} (\rho^2\tau^{-1}, \rho, \tau) h^{j, q'-1}$ \\ $\oplus\bigoplus_{A' - j \equiv 2} (\rho^2\tau^{-1}, \tau) h^{j, q'-1}$
                \end{tabular}
                }\\
\cline{3-4} & & 0 & a - 3 & \\
\cline{2-4} & \multirow{2}{*}{3} & (\rho\tau^{-1}, 1)h^{a-1, q'}\oplus (\rho\tau^{-1}, 1)\ker( \rho^3_{a-2, q'}) & a - 3 & \\
\cline{3-4} & & (\rho^3\tau^{-2}, \rho^2\tau^{-1})h^{a-3, q'- 1} & a - 4 & \\
\hline
\end{tabular}
\begin{tikzpicture}[font=\tiny]
        \draw[help lines] (-.5,0) grid (10.5,8.5);
        \foreach \i in {0,...,8} {\node[label=left:$\i$] at (-.5,\i) {};}
        \foreach \i in {0,...,10} {\node[label=below:$\i$] at (\i,-.2) {};}
        
{\draw[fill] (0.0,0.0) circle (1pt);}
{\node[above right=0pt] at (0.0,0.0) {$h^{0,0}$};}
{\draw[fill] (0.0,1.0) circle (1pt);}
{\node[above right=0pt] at (0.0,1.0) {$h^{1,1}$};}
{\draw[fill] (0.0,2.0) circle (1pt);}
{\node[above right=0pt] at (0.0,2.0) {$h^{2,2}/\rho$};}
{\draw[fill] (0.0,3.0) circle (1pt);}
{\node[above right=0pt] at (0.0,3.0) {$h^{3,3}/\rho$};}
{\draw[fill] (0.0,4.0) circle (1pt);}
{\node[above right=0pt] at (0.0,4.0) {$h^{4,4}/\rho$};}
{\draw[fill] (0.0,5.0) circle (1pt);}
{\node[above right=0pt] at (0.0,5.0) {$h^{5,5}/\rho$};}
{\draw[fill] (0.0,6.0) circle (1pt);}
{\node[above right=0pt] at (0.0,6.0) {$h^{6,6}/\rho$};}
{\draw[fill] (0.0,7.0) circle (1pt);}
{\node[above right=0pt] at (0.0,7.0) {$h^{7,7}/\rho$};}
{\draw[fill] (0.0,8.0) circle (1pt);}
{\node[above right=0pt] at (0.0,8.0) {$h^{8,8}/\rho$};}
{\draw[fill] (1.0,1.0) circle (1pt);}
{\node[above right=0pt] at (1.0,1.0) {$\ker \rho_{1,1}$};}
{\draw[fill] (1.0,1.5) circle (1pt);}
{\node[above right=0pt] at (1.0,1.5) {$h^{0,1}$};}
{\node[above right=0pt] at (1.0,1.25) {$\oplus$};}
{\draw[fill] (1.0,2.0) circle (1pt);}
{\node[above right=0pt] at (1.0,2.0) {$\ker \rho_{2,2}$};}
{\draw[fill] (1.0,2.5) circle (1pt);}
{\node[above right=0pt] at (1.0,2.5) {$h^{1,2}$};}
{\node[above right=0pt] at (1.0,2.25) {$\oplus$};}
{\draw[fill] (1.0,3.0) circle (1pt);}
{\node[above right=0pt] at (1.0,3.0) {$\ker \rho_{3,3}$};}
{\draw[fill] (1.0,4.0) circle (1pt);}
{\node[above right=0pt] at (1.0,4.0) {$\ker \rho_{4,4}$};}
{\draw[fill] (1.0,5.0) circle (1pt);}
{\node[above right=0pt] at (1.0,5.0) {$\ker \rho_{5,5}$};}
{\draw[fill] (1.0,6.0) circle (1pt);}
{\node[above right=0pt] at (1.0,6.0) {$\ker \rho_{6,6}$};}
{\draw[fill] (1.0,7.0) circle (1pt);}
{\node[above right=0pt] at (1.0,7.0) {$\ker \rho_{7,7}$};}
{\draw[fill] (1.0,8.0) circle (1pt);}
{\node[above right=0pt] at (1.0,8.0) {$\ker \rho_{8,8}$};}
{\draw[fill] (2.0,1.0) circle (1pt);}
{\node[above right=0pt] at (2.0,1.0) {$h^{0,1}$};}
{\draw[fill] (2.0,2.0) circle (1pt);}
{\node[above right=0pt] at (2.0,2.0) {$h^{1,2}$};}
{\draw[fill] (2.0,2.5) circle (1pt);}
{\node[above right=0pt] at (2.0,2.5) {$h^{0,2}$};}
{\node[above right=0pt] at (2.0,2.25) {$\oplus$};}
{\draw[fill] (2.0,3.0) circle (1pt);}
{\node[above right=0pt] at (2.0,3.0) {$h^{2,3}$};}
{\draw[fill] (3.0,2.0) circle (1pt);}
{\node[above right=0pt] at (3.0,2.0) {$h^{0,2}$};}
{\draw[fill] (3.0,3.0) circle (1pt);}
{\node[above right=0pt] at (3.0,3.0) {$h^{1,3}$};}
{\draw[fill] (4.0,3.0) circle (1pt);}
{\node[above right=0pt] at (4.0,3.0) {$h^{0,3}$};}
{\draw[fill] (4.0,4.0) circle (1pt);}
{\node[above right=0pt] at (4.0,4.0) {$h^{4,4}$};}
{\draw[fill] (4.0,5.0) circle (1pt);}
{\node[above right=0pt] at (4.0,5.0) {$h^{5,5}/\rho^{2}$};}
{\draw[fill] (4.0,6.0) circle (1pt);}
{\node[above right=0pt] at (4.0,6.0) {$h^{6,6}/\rho$};}
{\draw[fill] (4.0,7.0) circle (1pt);}
{\node[above right=0pt] at (4.0,7.0) {$h^{7,7}/\rho$};}
{\draw[fill] (4.0,8.0) circle (1pt);}
{\node[above right=0pt] at (4.0,8.0) {$h^{8,8}/\rho$};}
{\draw[fill] (5.0,4.0) circle (1pt);}
{\node[above right=0pt] at (5.0,4.0) {$\ker \rho_{3,4}^{2}$};}
{\draw[fill] (5.0,5.0) circle (1pt);}
{\node[above right=0pt] at (5.0,5.0) {$\ker \rho_{5,5}$};}
{\draw[fill] (5.0,5.5) circle (1pt);}
{\node[above right=0pt] at (5.0,5.5) {$h^{4,5}/\rho^{2}$};}
{\node[above right=0pt] at (5.0,5.25) {$\oplus$};}
{\draw[fill] (5.0,6.0) circle (1pt);}
{\node[above right=0pt] at (5.0,6.0) {$\ker \rho_{6,6}$};}
{\draw[fill] (5.0,6.5) circle (1pt);}
{\node[above right=0pt] at (5.0,6.5) {$h^{5,6}/\rho^{2}$};}
{\node[above right=0pt] at (5.0,6.25) {$\oplus$};}
{\draw[fill] (5.0,7.0) circle (1pt);}
{\node[above right=0pt] at (5.0,7.0) {$\ker \rho_{7,7}$};}
{\draw[fill] (5.0,8.0) circle (1pt);}
{\node[above right=0pt] at (5.0,8.0) {$\ker \rho_{8,8}$};}
{\draw[fill] (6.0,4.0) circle (1pt);}
{\node[above right=0pt] at (6.0,4.0) {$\ker \rho_{2,4}^{2}$};}
{\draw[fill] (6.0,5.0) circle (1pt);}
{\node[above right=0pt] at (6.0,5.0) {$\ker \rho_{3,5}^{2}$};}
{\draw[fill] (6.0,5.5) circle (1pt);}
{\node[above right=0pt] at (6.0,5.5) {$h^{4,5}/\rho^{3}$};}
{\node[above right=0pt] at (6.0,5.25) {$\oplus$};}
{\draw[fill] (6.0,6.0) circle (1pt);}
{\node[above right=0pt] at (6.0,6.0) {$h^{5,6}/\rho^{3}$};}
{\draw[fill] (6.0,6.5) circle (1pt);}
{\node[above right=0pt] at (6.0,6.5) {$h^{4,6}/\rho$};}
{\node[above right=0pt] at (6.0,6.25) {$\oplus$};}
{\draw[fill] (6.0,7.0) circle (1pt);}
{\node[above right=0pt] at (6.0,7.0) {$h^{6,7}/\rho^{3}$};}
{\draw[fill] (7.0,4.0) circle (1pt);}
{\node[above right=0pt] at (7.0,4.0) {$\ker \rho_{1,4}^{3}$};}
{\draw[fill] (7.0,5.0) circle (1pt);}
{\node[above right=0pt] at (7.0,5.0) {$\ker \rho_{2,5}^{3}$};}
{\draw[fill] (7.0,5.5) circle (1pt);}
{\node[above right=0pt] at (7.0,5.5) {$\ker \rho_{3,5}$};}
{\node[above right=0pt] at (7.0,5.25) {$\oplus$};}
{\draw[fill] (7.0,6.0) circle (1pt);}
{\node[above right=0pt] at (7.0,6.0) {$\ker \rho_{3,6}^{3}$};}
{\draw[fill] (7.0,6.5) circle (1pt);}
{\node[above right=0pt] at (7.0,6.5) {$h^{4,6}/\rho^{2}$};}
{\node[above right=0pt] at (7.0,6.25) {$\oplus$};}
{\draw[fill] (7.0,7.0) circle (1pt);}
{\node[above right=0pt] at (7.0,7.0) {$h^{5,7}/\rho^{2}$};}
{\draw[fill] (8.0,4.0) circle (1pt);}
{\node[above right=0pt] at (8.0,4.0) {$h^{0,4}$};}
{\draw[fill] (8.0,5.0) circle (1pt);}
{\node[above right=0pt] at (8.0,5.0) {$\ker \rho_{2,5}^{2}$};}
{\draw[fill] (8.0,5.5) circle (1pt);}
{\node[above right=0pt] at (8.0,5.5) {$h^{1,5}$};}
{\node[above right=0pt] at (8.0,5.25) {$\oplus$};}
{\draw[fill] (8.0,6.0) circle (1pt);}
{\node[above right=0pt] at (8.0,6.0) {$\ker \rho_{3,6}^{2}$};}
{\draw[fill] (8.0,6.5) circle (1pt);}
{\node[above right=0pt] at (8.0,6.5) {$h^{2,6}/\rho$};}
{\node[above right=0pt] at (8.0,6.25) {$\oplus$};}
{\draw[fill] (8.0,7.0) circle (1pt);}
{\node[above right=0pt] at (8.0,7.0) {$h^{4,7}/\rho^{2}$};}
{\draw[fill] (8.0,8.0) circle (1pt);}
{\node[above right=0pt] at (8.0,8.0) {$h^{8,8}/\rho^{5}$};}
{\draw[fill] (9.0,5.0) circle (1pt);}
{\node[above right=0pt] at (9.0,5.0) {$\ker \rho_{1,5}$};}
{\draw[fill] (9.0,5.5) circle (1pt);}
{\node[above right=0pt] at (9.0,5.5) {$h^{0,5}$};}
{\node[above right=0pt] at (9.0,5.25) {$\oplus$};}
{\draw[fill] (9.0,6.0) circle (1pt);}
{\node[above right=0pt] at (9.0,6.0) {$\ker \rho_{2,6}^{2}$};}
{\draw[fill] (9.0,6.5) circle (1pt);}
{\node[above right=0pt] at (9.0,6.5) {$h^{1,6}$};}
{\node[above right=0pt] at (9.0,6.25) {$\oplus$};}
{\draw[fill] (9.0,7.0) circle (1pt);}
{\node[above right=0pt] at (9.0,7.0) {$\ker \rho_{3,7}^{5}$};}
{\draw[fill] (9.0,8.0) circle (1pt);}
{\node[above right=0pt] at (9.0,8.0) {$\ker \rho_{7,8}^{2}$};}
{\draw[fill] (10.0,5.0) circle (1pt);}
{\node[above right=0pt] at (10.0,5.0) {$h^{0,5}$};}
{\draw[fill] (10.0,6.0) circle (1pt);}
{\node[above right=0pt] at (10.0,6.0) {$h^{1,6}$};}
{\draw[fill] (10.0,6.5) circle (1pt);}
{\node[above right=0pt] at (10.0,6.5) {$h^{0,6}$};}
{\node[above right=0pt] at (10.0,6.25) {$\oplus$};}
{\draw[fill] (10.0,7.0) circle (1pt);}
{\node[above right=0pt] at (10.0,7.0) {$h^{2,7}$};}
{\draw[fill] (10.0,8.0) circle (1pt);}
{\node[above right=0pt] at (10.0,8.0) {$\ker \rho_{6,8}^{2}$};}
        \end{tikzpicture}
\begin{tikzpicture}[font=\tiny]
        \draw[help lines] (-.5,0) grid (10.5,8.5);
        \foreach \i in {0,...,8} {\node[label=left:$\i$] at (-.5,\i) {};}
        \foreach \i in {0,...,10} {\node[label=below:$\i$] at (\i,-.2) {};}
        
{\draw[fill] (0.0,0.0) circle (1pt);}
{\node[above right=0pt] at (0.0,0.0) {$h^{0,0}$};}
{\draw[fill] (0.0,1.0) circle (1pt);}
{\node[above right=0pt] at (0.0,1.0) {$h^{1,1}/\rho$};}
{\draw[fill] (0.0,2.0) circle (1pt);}
{\node[above right=0pt] at (0.0,2.0) {$h^{2,2}/\rho$};}
{\draw[fill] (0.0,3.0) circle (1pt);}
{\node[above right=0pt] at (0.0,3.0) {$h^{3,3}/\rho$};}
{\draw[fill] (0.0,4.0) circle (1pt);}
{\node[above right=0pt] at (0.0,4.0) {$h^{4,4}/\rho$};}
{\draw[fill] (0.0,5.0) circle (1pt);}
{\node[above right=0pt] at (0.0,5.0) {$h^{5,5}/\rho$};}
{\draw[fill] (0.0,6.0) circle (1pt);}
{\node[above right=0pt] at (0.0,6.0) {$h^{6,6}/\rho$};}
{\draw[fill] (0.0,7.0) circle (1pt);}
{\node[above right=0pt] at (0.0,7.0) {$h^{7,7}/\rho$};}
{\draw[fill] (0.0,8.0) circle (1pt);}
{\node[above right=0pt] at (0.0,8.0) {$h^{8,8}/\rho$};}
{\draw[fill] (1.0,0.0) circle (1pt);}
{\node[above right=0pt] at (1.0,0.0) {$\ker \rho_{0,0}$};}
{\draw[fill] (1.0,1.0) circle (1pt);}
{\node[above right=0pt] at (1.0,1.0) {$\ker \rho_{1,1}$};}
{\draw[fill] (1.0,1.5) circle (1pt);}
{\node[above right=0pt] at (1.0,1.5) {$h^{0,1}$};}
{\node[above right=0pt] at (1.0,1.25) {$\oplus$};}
{\draw[fill] (1.0,2.0) circle (1pt);}
{\node[above right=0pt] at (1.0,2.0) {$\ker \rho_{2,2}$};}
{\draw[fill] (1.0,3.0) circle (1pt);}
{\node[above right=0pt] at (1.0,3.0) {$\ker \rho_{3,3}$};}
{\draw[fill] (1.0,4.0) circle (1pt);}
{\node[above right=0pt] at (1.0,4.0) {$\ker \rho_{4,4}$};}
{\draw[fill] (1.0,5.0) circle (1pt);}
{\node[above right=0pt] at (1.0,5.0) {$\ker \rho_{5,5}$};}
{\draw[fill] (1.0,6.0) circle (1pt);}
{\node[above right=0pt] at (1.0,6.0) {$\ker \rho_{6,6}$};}
{\draw[fill] (1.0,7.0) circle (1pt);}
{\node[above right=0pt] at (1.0,7.0) {$\ker \rho_{7,7}$};}
{\draw[fill] (1.0,8.0) circle (1pt);}
{\node[above right=0pt] at (1.0,8.0) {$\ker \rho_{8,8}$};}
{\draw[fill] (2.0,1.0) circle (1pt);}
{\node[above right=0pt] at (2.0,1.0) {$h^{0,1}$};}
{\draw[fill] (2.0,2.0) circle (1pt);}
{\node[above right=0pt] at (2.0,2.0) {$h^{1,2}$};}
{\draw[fill] (3.0,2.0) circle (1pt);}
{\node[above right=0pt] at (3.0,2.0) {$h^{0,2}$};}
{\draw[fill] (4.0,3.0) circle (1pt);}
{\node[above right=0pt] at (4.0,3.0) {$h^{3,3}$};}
{\draw[fill] (4.0,4.0) circle (1pt);}
{\node[above right=0pt] at (4.0,4.0) {$h^{4,4}/\rho^{2}$};}
{\draw[fill] (4.0,5.0) circle (1pt);}
{\node[above right=0pt] at (4.0,5.0) {$h^{5,5}/\rho$};}
{\draw[fill] (4.0,6.0) circle (1pt);}
{\node[above right=0pt] at (4.0,6.0) {$h^{6,6}/\rho$};}
{\draw[fill] (4.0,7.0) circle (1pt);}
{\node[above right=0pt] at (4.0,7.0) {$h^{7,7}/\rho$};}
{\draw[fill] (4.0,8.0) circle (1pt);}
{\node[above right=0pt] at (4.0,8.0) {$h^{8,8}/\rho$};}
{\draw[fill] (5.0,3.0) circle (1pt);}
{\node[above right=0pt] at (5.0,3.0) {$\ker \rho_{2,3}^{2}$};}
{\draw[fill] (5.0,4.0) circle (1pt);}
{\node[above right=0pt] at (5.0,4.0) {$\ker \rho_{4,4}$};}
{\draw[fill] (5.0,4.5) circle (1pt);}
{\node[above right=0pt] at (5.0,4.5) {$h^{3,4}/\rho^{2}$};}
{\node[above right=0pt] at (5.0,4.25) {$\oplus$};}
{\draw[fill] (5.0,5.0) circle (1pt);}
{\node[above right=0pt] at (5.0,5.0) {$\ker \rho_{5,5}$};}
{\draw[fill] (5.0,5.5) circle (1pt);}
{\node[above right=0pt] at (5.0,5.5) {$h^{4,5}/\rho^{2}$};}
{\node[above right=0pt] at (5.0,5.25) {$\oplus$};}
{\draw[fill] (5.0,6.0) circle (1pt);}
{\node[above right=0pt] at (5.0,6.0) {$\ker \rho_{6,6}$};}
{\draw[fill] (5.0,7.0) circle (1pt);}
{\node[above right=0pt] at (5.0,7.0) {$\ker \rho_{7,7}$};}
{\draw[fill] (5.0,8.0) circle (1pt);}
{\node[above right=0pt] at (5.0,8.0) {$\ker \rho_{8,8}$};}
{\draw[fill] (6.0,3.0) circle (1pt);}
{\node[above right=0pt] at (6.0,3.0) {$\ker \rho_{1,3}^{2}$};}
{\draw[fill] (6.0,4.0) circle (1pt);}
{\node[above right=0pt] at (6.0,4.0) {$\ker \rho_{2,4}^{2}$};}
{\draw[fill] (6.0,4.5) circle (1pt);}
{\node[above right=0pt] at (6.0,4.5) {$h^{3,4}/\rho^{3}$};}
{\node[above right=0pt] at (6.0,4.25) {$\oplus$};}
{\draw[fill] (6.0,5.0) circle (1pt);}
{\node[above right=0pt] at (6.0,5.0) {$h^{4,5}/\rho^{3}$};}
{\draw[fill] (6.0,5.5) circle (1pt);}
{\node[above right=0pt] at (6.0,5.5) {$h^{3,5}/\rho$};}
{\node[above right=0pt] at (6.0,5.25) {$\oplus$};}
{\draw[fill] (6.0,6.0) circle (1pt);}
{\node[above right=0pt] at (6.0,6.0) {$h^{5,6}/\rho^{3}$};}
{\draw[fill] (7.0,3.0) circle (1pt);}
{\node[above right=0pt] at (7.0,3.0) {$\ker \rho_{0,3}^{3}$};}
{\draw[fill] (7.0,4.0) circle (1pt);}
{\node[above right=0pt] at (7.0,4.0) {$\ker \rho_{2,4}$};}
{\draw[fill] (7.0,4.5) circle (1pt);}
{\node[above right=0pt] at (7.0,4.5) {$\ker \rho_{1,4}^{3}$};}
{\node[above right=0pt] at (7.0,4.25) {$\oplus$};}
{\draw[fill] (7.0,5.0) circle (1pt);}
{\node[above right=0pt] at (7.0,5.0) {$\ker \rho_{2,5}^{3}$};}
{\draw[fill] (7.0,5.5) circle (1pt);}
{\node[above right=0pt] at (7.0,5.5) {$h^{3,5}/\rho^{2}$};}
{\node[above right=0pt] at (7.0,5.25) {$\oplus$};}
{\draw[fill] (7.0,6.0) circle (1pt);}
{\node[above right=0pt] at (7.0,6.0) {$h^{4,6}/\rho^{2}$};}
{\draw[fill] (8.0,4.0) circle (1pt);}
{\node[above right=0pt] at (8.0,4.0) {$\ker \rho_{1,4}^{2}$};}
{\draw[fill] (8.0,4.5) circle (1pt);}
{\node[above right=0pt] at (8.0,4.5) {$h^{0,4}$};}
{\node[above right=0pt] at (8.0,4.25) {$\oplus$};}
{\draw[fill] (8.0,5.0) circle (1pt);}
{\node[above right=0pt] at (8.0,5.0) {$\ker \rho_{2,5}^{2}$};}
{\draw[fill] (8.0,5.5) circle (1pt);}
{\node[above right=0pt] at (8.0,5.5) {$h^{1,5}/\rho$};}
{\node[above right=0pt] at (8.0,5.25) {$\oplus$};}
{\draw[fill] (8.0,6.0) circle (1pt);}
{\node[above right=0pt] at (8.0,6.0) {$h^{3,6}/\rho^{2}$};}
{\draw[fill] (8.0,7.0) circle (1pt);}
{\node[above right=0pt] at (8.0,7.0) {$h^{7,7}/\rho^{5}$};}
{\draw[fill] (8.0,8.0) circle (1pt);}
{\node[above right=0pt] at (8.0,8.0) {$h^{8,8}/\rho^{2}$};}
{\draw[fill] (9.0,4.0) circle (1pt);}
{\node[above right=0pt] at (9.0,4.0) {$\ker \rho_{0,4}$};}
{\draw[fill] (9.0,5.0) circle (1pt);}
{\node[above right=0pt] at (9.0,5.0) {$\ker \rho_{1,5}^{2}$};}
{\draw[fill] (9.0,5.5) circle (1pt);}
{\node[above right=0pt] at (9.0,5.5) {$h^{0,5}$};}
{\node[above right=0pt] at (9.0,5.25) {$\oplus$};}
{\draw[fill] (9.0,6.0) circle (1pt);}
{\node[above right=0pt] at (9.0,6.0) {$\ker \rho_{2,6}^{5}$};}
{\draw[fill] (9.0,7.0) circle (1pt);}
{\node[above right=0pt] at (9.0,7.0) {$\ker \rho_{6,7}^{2}$};}
{\draw[fill] (9.0,8.0) circle (1pt);}
{\node[above right=0pt] at (9.0,8.0) {$\ker \rho_{8,8}$};}
{\draw[fill] (9.0,8.5) circle (1pt);}
{\node[above right=0pt] at (9.0,8.5) {$h^{7,8}/\rho^{2}$};}
{\node[above right=0pt] at (9.0,8.25) {$\oplus$};}
{\draw[fill] (10.0,5.0) circle (1pt);}
{\node[above right=0pt] at (10.0,5.0) {$h^{0,5}$};}
{\draw[fill] (10.0,6.0) circle (1pt);}
{\node[above right=0pt] at (10.0,6.0) {$h^{1,6}$};}
{\draw[fill] (10.0,7.0) circle (1pt);}
{\node[above right=0pt] at (10.0,7.0) {$\ker \rho_{5,7}^{2}$};}
{\draw[fill] (10.0,8.0) circle (1pt);}
{\node[above right=0pt] at (10.0,8.0) {$\ker \rho_{6,8}^{2}$};}
{\draw[fill] (10.0,8.5) circle (1pt);}
{\node[above right=0pt] at (10.0,8.5) {$h^{7,8}/\rho^{3}$};}
{\node[above right=0pt] at (10.0,8.25) {$\oplus$};}
        \end{tikzpicture}
\begin{tikzpicture}[font=\tiny]
        \draw[help lines] (-.5,0) grid (10.5,8.5);
        \foreach \i in {0,...,8} {\node[label=left:$\i$] at (-.5,\i) {};}
        \foreach \i in {0,...,10} {\node[label=below:$\i$] at (\i,-.2) {};}
        
{\draw[fill] (0.0,0.0) circle (1pt);}
{\node[above right=0pt] at (0.0,0.0) {$h^{0,0}$};}
{\draw[fill] (0.0,1.0) circle (1pt);}
{\node[above right=0pt] at (0.0,1.0) {$h^{1,1}/\rho$};}
{\draw[fill] (0.0,2.0) circle (1pt);}
{\node[above right=0pt] at (0.0,2.0) {$h^{2,2}/\rho$};}
{\draw[fill] (0.0,3.0) circle (1pt);}
{\node[above right=0pt] at (0.0,3.0) {$h^{3,3}/\rho$};}
{\draw[fill] (0.0,4.0) circle (1pt);}
{\node[above right=0pt] at (0.0,4.0) {$h^{4,4}/\rho$};}
{\draw[fill] (0.0,5.0) circle (1pt);}
{\node[above right=0pt] at (0.0,5.0) {$h^{5,5}/\rho$};}
{\draw[fill] (0.0,6.0) circle (1pt);}
{\node[above right=0pt] at (0.0,6.0) {$h^{6,6}/\rho$};}
{\draw[fill] (0.0,7.0) circle (1pt);}
{\node[above right=0pt] at (0.0,7.0) {$h^{7,7}/\rho$};}
{\draw[fill] (0.0,8.0) circle (1pt);}
{\node[above right=0pt] at (0.0,8.0) {$h^{8,8}/\rho$};}
{\draw[fill] (1.0,0.0) circle (1pt);}
{\node[above right=0pt] at (1.0,0.0) {$\ker \rho_{0,0}$};}
{\draw[fill] (1.0,1.0) circle (1pt);}
{\node[above right=0pt] at (1.0,1.0) {$\ker \rho_{1,1}$};}
{\draw[fill] (1.0,2.0) circle (1pt);}
{\node[above right=0pt] at (1.0,2.0) {$\ker \rho_{2,2}$};}
{\draw[fill] (1.0,3.0) circle (1pt);}
{\node[above right=0pt] at (1.0,3.0) {$\ker \rho_{3,3}$};}
{\draw[fill] (1.0,4.0) circle (1pt);}
{\node[above right=0pt] at (1.0,4.0) {$\ker \rho_{4,4}$};}
{\draw[fill] (1.0,5.0) circle (1pt);}
{\node[above right=0pt] at (1.0,5.0) {$\ker \rho_{5,5}$};}
{\draw[fill] (1.0,6.0) circle (1pt);}
{\node[above right=0pt] at (1.0,6.0) {$\ker \rho_{6,6}$};}
{\draw[fill] (1.0,7.0) circle (1pt);}
{\node[above right=0pt] at (1.0,7.0) {$\ker \rho_{7,7}$};}
{\draw[fill] (1.0,8.0) circle (1pt);}
{\node[above right=0pt] at (1.0,8.0) {$\ker \rho_{8,8}$};}
{\draw[fill] (2.0,1.0) circle (1pt);}
{\node[above right=0pt] at (2.0,1.0) {$h^{0,1}$};}
{\draw[fill] (4.0,2.0) circle (1pt);}
{\node[above right=0pt] at (4.0,2.0) {$h^{2,2}$};}
{\draw[fill] (4.0,3.0) circle (1pt);}
{\node[above right=0pt] at (4.0,3.0) {$h^{3,3}/\rho^{2}$};}
{\draw[fill] (4.0,4.0) circle (1pt);}
{\node[above right=0pt] at (4.0,4.0) {$h^{4,4}/\rho$};}
{\draw[fill] (4.0,5.0) circle (1pt);}
{\node[above right=0pt] at (4.0,5.0) {$h^{5,5}/\rho$};}
{\draw[fill] (4.0,6.0) circle (1pt);}
{\node[above right=0pt] at (4.0,6.0) {$h^{6,6}/\rho$};}
{\draw[fill] (4.0,7.0) circle (1pt);}
{\node[above right=0pt] at (4.0,7.0) {$h^{7,7}/\rho$};}
{\draw[fill] (4.0,8.0) circle (1pt);}
{\node[above right=0pt] at (4.0,8.0) {$h^{8,8}/\rho$};}
{\draw[fill] (5.0,2.0) circle (1pt);}
{\node[above right=0pt] at (5.0,2.0) {$\ker \rho_{1,2}^{2}$};}
{\draw[fill] (5.0,3.0) circle (1pt);}
{\node[above right=0pt] at (5.0,3.0) {$\ker \rho_{3,3}$};}
{\draw[fill] (5.0,3.5) circle (1pt);}
{\node[above right=0pt] at (5.0,3.5) {$h^{2,3}/\rho^{2}$};}
{\node[above right=0pt] at (5.0,3.25) {$\oplus$};}
{\draw[fill] (5.0,4.0) circle (1pt);}
{\node[above right=0pt] at (5.0,4.0) {$\ker \rho_{4,4}$};}
{\draw[fill] (5.0,4.5) circle (1pt);}
{\node[above right=0pt] at (5.0,4.5) {$h^{3,4}/\rho^{2}$};}
{\node[above right=0pt] at (5.0,4.25) {$\oplus$};}
{\draw[fill] (5.0,5.0) circle (1pt);}
{\node[above right=0pt] at (5.0,5.0) {$\ker \rho_{5,5}$};}
{\draw[fill] (5.0,6.0) circle (1pt);}
{\node[above right=0pt] at (5.0,6.0) {$\ker \rho_{6,6}$};}
{\draw[fill] (5.0,7.0) circle (1pt);}
{\node[above right=0pt] at (5.0,7.0) {$\ker \rho_{7,7}$};}
{\draw[fill] (5.0,8.0) circle (1pt);}
{\node[above right=0pt] at (5.0,8.0) {$\ker \rho_{8,8}$};}
{\draw[fill] (6.0,2.0) circle (1pt);}
{\node[above right=0pt] at (6.0,2.0) {$\ker \rho_{0,2}^{2}$};}
{\draw[fill] (6.0,3.0) circle (1pt);}
{\node[above right=0pt] at (6.0,3.0) {$\ker \rho_{1,3}^{2}$};}
{\draw[fill] (6.0,3.5) circle (1pt);}
{\node[above right=0pt] at (6.0,3.5) {$h^{2,3}$};}
{\node[above right=0pt] at (6.0,3.25) {$\oplus$};}
{\draw[fill] (6.0,4.0) circle (1pt);}
{\node[above right=0pt] at (6.0,4.0) {$h^{3,4}/\rho^{3}$};}
{\draw[fill] (6.0,4.5) circle (1pt);}
{\node[above right=0pt] at (6.0,4.5) {$h^{2,4}/\rho$};}
{\node[above right=0pt] at (6.0,4.25) {$\oplus$};}
{\draw[fill] (6.0,5.0) circle (1pt);}
{\node[above right=0pt] at (6.0,5.0) {$h^{4,5}/\rho^{3}$};}
{\draw[fill] (7.0,3.0) circle (1pt);}
{\node[above right=0pt] at (7.0,3.0) {$\ker \rho_{0,3}^{3}$};}
{\draw[fill] (7.0,3.5) circle (1pt);}
{\node[above right=0pt] at (7.0,3.5) {$\ker \rho_{1,3}$};}
{\node[above right=0pt] at (7.0,3.25) {$\oplus$};}
{\draw[fill] (7.0,4.0) circle (1pt);}
{\node[above right=0pt] at (7.0,4.0) {$\ker \rho_{1,4}^{3}$};}
{\draw[fill] (7.0,4.5) circle (1pt);}
{\node[above right=0pt] at (7.0,4.5) {$h^{2,4}/\rho^{2}$};}
{\node[above right=0pt] at (7.0,4.25) {$\oplus$};}
{\draw[fill] (7.0,5.0) circle (1pt);}
{\node[above right=0pt] at (7.0,5.0) {$h^{3,5}/\rho^{2}$};}
{\draw[fill] (8.0,3.0) circle (1pt);}
{\node[above right=0pt] at (8.0,3.0) {$\ker \rho_{0,3}^{2}$};}
{\draw[fill] (8.0,4.0) circle (1pt);}
{\node[above right=0pt] at (8.0,4.0) {$\ker \rho_{1,4}^{2}$};}
{\draw[fill] (8.0,4.5) circle (1pt);}
{\node[above right=0pt] at (8.0,4.5) {$h^{0,4}$};}
{\node[above right=0pt] at (8.0,4.25) {$\oplus$};}
{\draw[fill] (8.0,5.0) circle (1pt);}
{\node[above right=0pt] at (8.0,5.0) {$h^{2,5}/\rho^{2}$};}
{\draw[fill] (8.0,6.0) circle (1pt);}
{\node[above right=0pt] at (8.0,6.0) {$h^{6,6}/\rho^{5}$};}
{\draw[fill] (8.0,7.0) circle (1pt);}
{\node[above right=0pt] at (8.0,7.0) {$h^{7,7}/\rho^{2}$};}
{\draw[fill] (8.0,8.0) circle (1pt);}
{\node[above right=0pt] at (8.0,8.0) {$h^{8,8}/\rho$};}
{\draw[fill] (9.0,4.0) circle (1pt);}
{\node[above right=0pt] at (9.0,4.0) {$\ker \rho_{0,4}^{2}$};}
{\draw[fill] (9.0,5.0) circle (1pt);}
{\node[above right=0pt] at (9.0,5.0) {$\ker \rho_{1,5}^{5}$};}
{\draw[fill] (9.0,6.0) circle (1pt);}
{\node[above right=0pt] at (9.0,6.0) {$\ker \rho_{5,6}^{2}$};}
{\draw[fill] (9.0,7.0) circle (1pt);}
{\node[above right=0pt] at (9.0,7.0) {$\ker \rho_{7,7}$};}
{\draw[fill] (9.0,7.5) circle (1pt);}
{\node[above right=0pt] at (9.0,7.5) {$h^{6,7}/\rho^{2}$};}
{\node[above right=0pt] at (9.0,7.25) {$\oplus$};}
{\draw[fill] (9.0,8.0) circle (1pt);}
{\node[above right=0pt] at (9.0,8.0) {$\ker \rho_{8,8}$};}
{\draw[fill] (9.0,8.5) circle (1pt);}
{\node[above right=0pt] at (9.0,8.5) {$h^{7,8}/\rho^{2}$};}
{\node[above right=0pt] at (9.0,8.25) {$\oplus$};}
{\draw[fill] (10.0,5.0) circle (1pt);}
{\node[above right=0pt] at (10.0,5.0) {$h^{0,5}$};}
{\draw[fill] (10.0,6.0) circle (1pt);}
{\node[above right=0pt] at (10.0,6.0) {$\ker \rho_{4,6}^{2}$};}
{\draw[fill] (10.0,7.0) circle (1pt);}
{\node[above right=0pt] at (10.0,7.0) {$\ker \rho_{5,7}^{2}$};}
{\draw[fill] (10.0,7.5) circle (1pt);}
{\node[above right=0pt] at (10.0,7.5) {$h^{6,7}/\rho^{3}$};}
{\node[above right=0pt] at (10.0,7.25) {$\oplus$};}
{\draw[fill] (10.0,8.0) circle (1pt);}
{\node[above right=0pt] at (10.0,8.0) {$h^{7,8}/\rho^{3}$};}
{\draw[fill] (10.0,8.5) circle (1pt);}
{\node[above right=0pt] at (10.0,8.5) {$h^{6,8}/\rho$};}
{\node[above right=0pt] at (10.0,8.25) {$\oplus$};}
        \end{tikzpicture}
\begin{tikzpicture}[font=\tiny]
        \draw[help lines] (-.5,0) grid (10.5,8.5);
        \foreach \i in {0,...,8} {\node[label=left:$\i$] at (-.5,\i) {};}
        \foreach \i in {0,...,10} {\node[label=below:$\i$] at (\i,-.2) {};}
        
{\draw[fill] (0.0,0.0) circle (1pt);}
{\node[above right=0pt] at (0.0,0.0) {$h^{0,0}$};}
{\draw[fill] (0.0,1.0) circle (1pt);}
{\node[above right=0pt] at (0.0,1.0) {$h^{1,1}/\rho$};}
{\draw[fill] (0.0,2.0) circle (1pt);}
{\node[above right=0pt] at (0.0,2.0) {$h^{2,2}/\rho$};}
{\draw[fill] (0.0,3.0) circle (1pt);}
{\node[above right=0pt] at (0.0,3.0) {$h^{3,3}/\rho$};}
{\draw[fill] (0.0,4.0) circle (1pt);}
{\node[above right=0pt] at (0.0,4.0) {$h^{4,4}/\rho$};}
{\draw[fill] (0.0,5.0) circle (1pt);}
{\node[above right=0pt] at (0.0,5.0) {$h^{5,5}/\rho$};}
{\draw[fill] (0.0,6.0) circle (1pt);}
{\node[above right=0pt] at (0.0,6.0) {$h^{6,6}/\rho$};}
{\draw[fill] (0.0,7.0) circle (1pt);}
{\node[above right=0pt] at (0.0,7.0) {$h^{7,7}/\rho$};}
{\draw[fill] (0.0,8.0) circle (1pt);}
{\node[above right=0pt] at (0.0,8.0) {$h^{8,8}/\rho$};}
{\draw[fill] (1.0,0.0) circle (1pt);}
{\node[above right=0pt] at (1.0,0.0) {$\ker \rho_{0,0}$};}
{\draw[fill] (1.0,1.0) circle (1pt);}
{\node[above right=0pt] at (1.0,1.0) {$\ker \rho_{1,1}$};}
{\draw[fill] (1.0,2.0) circle (1pt);}
{\node[above right=0pt] at (1.0,2.0) {$\ker \rho_{2,2}$};}
{\draw[fill] (1.0,3.0) circle (1pt);}
{\node[above right=0pt] at (1.0,3.0) {$\ker \rho_{3,3}$};}
{\draw[fill] (1.0,4.0) circle (1pt);}
{\node[above right=0pt] at (1.0,4.0) {$\ker \rho_{4,4}$};}
{\draw[fill] (1.0,5.0) circle (1pt);}
{\node[above right=0pt] at (1.0,5.0) {$\ker \rho_{5,5}$};}
{\draw[fill] (1.0,6.0) circle (1pt);}
{\node[above right=0pt] at (1.0,6.0) {$\ker \rho_{6,6}$};}
{\draw[fill] (1.0,7.0) circle (1pt);}
{\node[above right=0pt] at (1.0,7.0) {$\ker \rho_{7,7}$};}
{\draw[fill] (1.0,8.0) circle (1pt);}
{\node[above right=0pt] at (1.0,8.0) {$\ker \rho_{8,8}$};}
{\draw[fill] (4.0,1.0) circle (1pt);}
{\node[above right=0pt] at (4.0,1.0) {$h^{1,1}$};}
{\draw[fill] (4.0,2.0) circle (1pt);}
{\node[above right=0pt] at (4.0,2.0) {$h^{2,2}/\rho^{2}$};}
{\draw[fill] (4.0,3.0) circle (1pt);}
{\node[above right=0pt] at (4.0,3.0) {$h^{3,3}/\rho$};}
{\draw[fill] (4.0,4.0) circle (1pt);}
{\node[above right=0pt] at (4.0,4.0) {$h^{4,4}/\rho$};}
{\draw[fill] (4.0,5.0) circle (1pt);}
{\node[above right=0pt] at (4.0,5.0) {$h^{5,5}/\rho$};}
{\draw[fill] (4.0,6.0) circle (1pt);}
{\node[above right=0pt] at (4.0,6.0) {$h^{6,6}/\rho$};}
{\draw[fill] (4.0,7.0) circle (1pt);}
{\node[above right=0pt] at (4.0,7.0) {$h^{7,7}/\rho$};}
{\draw[fill] (4.0,8.0) circle (1pt);}
{\node[above right=0pt] at (4.0,8.0) {$h^{8,8}/\rho$};}
{\draw[fill] (5.0,1.0) circle (1pt);}
{\node[above right=0pt] at (5.0,1.0) {$\ker \rho_{0,1}^{2}$};}
{\draw[fill] (5.0,2.0) circle (1pt);}
{\node[above right=0pt] at (5.0,2.0) {$\ker \rho_{2,2}$};}
{\draw[fill] (5.0,2.5) circle (1pt);}
{\node[above right=0pt] at (5.0,2.5) {$h^{1,2}$};}
{\node[above right=0pt] at (5.0,2.25) {$\oplus$};}
{\draw[fill] (5.0,3.0) circle (1pt);}
{\node[above right=0pt] at (5.0,3.0) {$\ker \rho_{3,3}$};}
{\draw[fill] (5.0,3.5) circle (1pt);}
{\node[above right=0pt] at (5.0,3.5) {$h^{2,3}/\rho^{2}$};}
{\node[above right=0pt] at (5.0,3.25) {$\oplus$};}
{\draw[fill] (5.0,4.0) circle (1pt);}
{\node[above right=0pt] at (5.0,4.0) {$\ker \rho_{4,4}$};}
{\draw[fill] (5.0,5.0) circle (1pt);}
{\node[above right=0pt] at (5.0,5.0) {$\ker \rho_{5,5}$};}
{\draw[fill] (5.0,6.0) circle (1pt);}
{\node[above right=0pt] at (5.0,6.0) {$\ker \rho_{6,6}$};}
{\draw[fill] (5.0,7.0) circle (1pt);}
{\node[above right=0pt] at (5.0,7.0) {$\ker \rho_{7,7}$};}
{\draw[fill] (5.0,8.0) circle (1pt);}
{\node[above right=0pt] at (5.0,8.0) {$\ker \rho_{8,8}$};}
{\draw[fill] (6.0,2.0) circle (1pt);}
{\node[above right=0pt] at (6.0,2.0) {$\ker \rho_{0,2}^{2}$};}
{\draw[fill] (6.0,2.5) circle (1pt);}
{\node[above right=0pt] at (6.0,2.5) {$h^{1,2}$};}
{\node[above right=0pt] at (6.0,2.25) {$\oplus$};}
{\draw[fill] (6.0,3.0) circle (1pt);}
{\node[above right=0pt] at (6.0,3.0) {$h^{2,3}$};}
{\draw[fill] (6.0,3.5) circle (1pt);}
{\node[above right=0pt] at (6.0,3.5) {$h^{1,3}/\rho$};}
{\node[above right=0pt] at (6.0,3.25) {$\oplus$};}
{\draw[fill] (6.0,4.0) circle (1pt);}
{\node[above right=0pt] at (6.0,4.0) {$h^{3,4}/\rho^{3}$};}
{\draw[fill] (7.0,2.0) circle (1pt);}
{\node[above right=0pt] at (7.0,2.0) {$\ker \rho_{0,2}$};}
{\draw[fill] (7.0,3.0) circle (1pt);}
{\node[above right=0pt] at (7.0,3.0) {$\ker \rho_{0,3}^{3}$};}
{\draw[fill] (7.0,3.5) circle (1pt);}
{\node[above right=0pt] at (7.0,3.5) {$h^{1,3}$};}
{\node[above right=0pt] at (7.0,3.25) {$\oplus$};}
{\draw[fill] (7.0,4.0) circle (1pt);}
{\node[above right=0pt] at (7.0,4.0) {$h^{2,4}/\rho^{2}$};}
{\draw[fill] (8.0,3.0) circle (1pt);}
{\node[above right=0pt] at (8.0,3.0) {$\ker \rho_{0,3}^{2}$};}
{\draw[fill] (8.0,4.0) circle (1pt);}
{\node[above right=0pt] at (8.0,4.0) {$h^{1,4}$};}
{\draw[fill] (8.0,5.0) circle (1pt);}
{\node[above right=0pt] at (8.0,5.0) {$h^{5,5}/\rho^{5}$};}
{\draw[fill] (8.0,6.0) circle (1pt);}
{\node[above right=0pt] at (8.0,6.0) {$h^{6,6}/\rho^{2}$};}
{\draw[fill] (8.0,7.0) circle (1pt);}
{\node[above right=0pt] at (8.0,7.0) {$h^{7,7}/\rho$};}
{\draw[fill] (8.0,8.0) circle (1pt);}
{\node[above right=0pt] at (8.0,8.0) {$h^{8,8}/\rho$};}
{\draw[fill] (9.0,4.0) circle (1pt);}
{\node[above right=0pt] at (9.0,4.0) {$\ker \rho_{0,4}^{5}$};}
{\draw[fill] (9.0,5.0) circle (1pt);}
{\node[above right=0pt] at (9.0,5.0) {$\ker \rho_{4,5}^{2}$};}
{\draw[fill] (9.0,6.0) circle (1pt);}
{\node[above right=0pt] at (9.0,6.0) {$\ker \rho_{6,6}$};}
{\draw[fill] (9.0,6.5) circle (1pt);}
{\node[above right=0pt] at (9.0,6.5) {$h^{5,6}/\rho^{2}$};}
{\node[above right=0pt] at (9.0,6.25) {$\oplus$};}
{\draw[fill] (9.0,7.0) circle (1pt);}
{\node[above right=0pt] at (9.0,7.0) {$\ker \rho_{7,7}$};}
{\draw[fill] (9.0,7.5) circle (1pt);}
{\node[above right=0pt] at (9.0,7.5) {$h^{6,7}/\rho^{2}$};}
{\node[above right=0pt] at (9.0,7.25) {$\oplus$};}
{\draw[fill] (9.0,8.0) circle (1pt);}
{\node[above right=0pt] at (9.0,8.0) {$\ker \rho_{8,8}$};}
{\draw[fill] (10.0,5.0) circle (1pt);}
{\node[above right=0pt] at (10.0,5.0) {$\ker \rho_{3,5}^{2}$};}
{\draw[fill] (10.0,6.0) circle (1pt);}
{\node[above right=0pt] at (10.0,6.0) {$\ker \rho_{4,6}^{2}$};}
{\draw[fill] (10.0,6.5) circle (1pt);}
{\node[above right=0pt] at (10.0,6.5) {$h^{5,6}/\rho^{3}$};}
{\node[above right=0pt] at (10.0,6.25) {$\oplus$};}
{\draw[fill] (10.0,7.0) circle (1pt);}
{\node[above right=0pt] at (10.0,7.0) {$h^{6,7}/\rho^{3}$};}
{\draw[fill] (10.0,7.5) circle (1pt);}
{\node[above right=0pt] at (10.0,7.5) {$h^{5,7}/\rho$};}
{\node[above right=0pt] at (10.0,7.25) {$\oplus$};}
{\draw[fill] (10.0,8.0) circle (1pt);}
{\node[above right=0pt] at (10.0,8.0) {$h^{7,8}/\rho^{3}$};}
        \end{tikzpicture}
\begin{tikzpicture}[font=\tiny,scale=0.8]
        \draw[help lines,xstep=2.9,ystep=1.0] (-0.5,0.0) grid (23.7,8.5);
        \foreach \i in {0,...,8} {\node[label=left:$\i$] at (-.5,1.0*\i) {};}
        \foreach \i in {0,...,8} {\node[label=below:$\i$] at (2.9*\i,0-.2) {};}
        
{\draw[fill] (0.0,0.0) circle (1pt);}
{\node[above right=0pt] at (-0.145,0.0) {$H^{0}$};}
{\draw[fill] (0.0,1.0) circle (1pt);}
{\node[above right=0pt] at (-0.145,1.0) {$h^{1}$};}
{\node[above right=0pt] at (0.348,1.3) {$\oplus$};}
{\node[above right=0pt] at (0.725,1.3) {$\ker\rho^2_{2}$};}
{\draw[fill] (0.0,2.0) circle (1pt);}
{\node[above right=0pt] at (-0.145,2.0) {$h^{2}$};}
{\draw[fill] (0.0,3.0) circle (1pt);}
{\node[above right=0pt] at (-0.145,3.0) {$h^{3}$};}
{\draw[fill] (0.0,4.0) circle (1pt);}
{\node[above right=0pt] at (-0.145,4.0) {$\hat{H}^{8}$};}
{\draw[fill] (0.0,5.0) circle (1pt);}
{\node[above right=0pt] at (-0.145,5.0) {$\hat{h}^{9}$};}
{\draw[fill] (0.0,6.0) circle (1pt);}
{\node[above right=0pt] at (-0.145,6.0) {$\hat{h}^{10}$};}
{\draw[fill] (0.0,7.0) circle (1pt);}
{\node[above right=0pt] at (-0.145,7.0) {$\hat{h}^{11}$};}
{\draw[fill] (0.0,8.0) circle (1pt);}
{\node[above right=0pt] at (-0.145,8.0) {$\hat{H}^{16}$};}
{\draw[fill] (2.9,1.0) circle (1pt);}
{\node[above right=0pt] at (2.755,1.0) {$h^{1}$};}
{\node[above right=0pt] at (3.248,1.3) {$\oplus$};}
{\node[above right=0pt] at (3.625,1.3) {$h^{0}$};}
{\draw[fill] (2.9,2.0) circle (1pt);}
{\node[above right=0pt] at (2.755,2.0) {$\begin{pmatrix}\tau\partial & 0 & 0\\ \tau\pr & 0 & \Sq^2 \end{pmatrix}_{3}$};}
{\draw[fill] (2.9,3.0) circle (1pt);}
{\node[above right=0pt] at (2.755,3.0) {$h^{3}$};}
{\draw[fill] (2.9,4.0) circle (1pt);}
{\node[above right=0pt] at (2.755,4.0) {$\hat{H}^{7}$};}
{\draw[fill] (2.9,5.0) circle (1pt);}
{\node[above right=0pt] at (2.755,5.0) {$\hat{h}^{9}$};}
{\draw[fill] (2.9,6.0) circle (1pt);}
{\node[above right=0pt] at (2.755,6.0) {$\hat{h}^{10}$};}
{\draw[fill] (2.9,7.0) circle (1pt);}
{\node[above right=0pt] at (2.755,7.0) {$\hat{h}^{11}$};}
{\draw[fill] (2.9,8.0) circle (1pt);}
{\node[above right=0pt] at (2.755,8.0) {$\hat{H}^{15}$};}
{\draw[fill] (5.8,1.0) circle (1pt);}
{\node[above right=0pt] at (5.655,1.0) {$h^{0}$};}
{\draw[fill] (5.8,2.0) circle (1pt);}
{\node[above right=0pt] at (5.655,2.0) {${\begin{pmatrix}
\tau\partial & 0 & 0\\
\tau\pr & 0 & \Sq^2\\
\end{pmatrix}}_{2}$};}
{\draw[fill] (5.8,3.0) circle (1pt);}
{\node[above right=0pt] at (5.655,3.0) {$\frac{h^{2} + h^{1}}{\tau\partial , \rho^2 , \tau\pr}$};}
{\draw[fill] (8.7,2.0) circle (1pt);}
{\node[above right=0pt] at (8.555,2.0) {${\begin{pmatrix}
\tau\partial & \Sq^2\\
\tau\pr & 0\\
\end{pmatrix}}_{1}$};}
{\draw[fill] (8.7,3.0) circle (1pt);}
{\node[above right=0pt] at (8.555,3.0) {$\frac{h^{1} + h^{0}}{\tau\partial , \tau\pr}$};}
{\draw[fill] (11.6,2.0) circle (1pt);}
{\node[above right=0pt] at (11.455,2.0) {${\begin{pmatrix}
\tau\partial\\
\tau\pr\\
\end{pmatrix}}_{0}$};}
{\draw[fill] (11.6,3.0) circle (1pt);}
{\node[above right=0pt] at (11.455,3.0) {$h^{0}$};}
{\draw[fill] (11.6,4.0) circle (1pt);}
{\node[above right=0pt] at (11.455,4.0) {$H^{4}$};}
{\draw[fill] (11.6,5.0) circle (1pt);}
{\node[above right=0pt] at (11.455,5.0) {$\hat{h}^{5}$};}
{\draw[fill] (11.6,6.0) circle (1pt);}
{\node[above right=0pt] at (11.455,6.0) {$\hat{h}^{6}$};}
{\draw[fill] (11.6,7.0) circle (1pt);}
{\node[above right=0pt] at (11.455,7.0) {$\hat{h}^{7}$};}
{\draw[fill] (11.6,8.0) circle (1pt);}
{\node[above right=0pt] at (11.455,8.0) {$\hat{H}^{12}$};}
{\draw[fill] (14.5,4.0) circle (1pt);}
{\node[above right=0pt] at (14.355,4.0) {$H^{3}$};}
{\draw[fill] (14.5,5.0) circle (1pt);}
{\node[above right=0pt] at (14.355,5.0) {$h^{5}$};}
{\draw[fill] (14.5,6.0) circle (1pt);}
{\node[above right=0pt] at (14.355,6.0) {$\hat{h}^{6}$};}
{\draw[fill] (14.5,7.0) circle (1pt);}
{\node[above right=0pt] at (14.355,7.0) {$\hat{h}^{7}$};}
{\draw[fill] (14.5,8.0) circle (1pt);}
{\node[above right=0pt] at (14.355,8.0) {$\hat{H}^{11}$};}
{\draw[fill] (17.4,4.0) circle (1pt);}
{\node[above right=0pt] at (17.255,4.0) {${(\Sq^2\pr)}_{2}$};}
{\draw[fill] (20.3,4.0) circle (1pt);}
{\node[above right=0pt] at (20.155,4.0) {${(\Sq^2\partial)}_{1}$};}
{\draw[fill] (20.3,5.0) circle (1pt);}
{\node[above right=0pt] at (20.155,5.0) {$\ker\rho^2_{2}$};}
{\draw[fill] (23.2,4.0) circle (1pt);}
{\draw[fill] (23.2,5.0) circle (1pt);}
{\draw[fill] (23.2,6.0) circle (1pt);}
{\draw[fill] (23.2,7.0) circle (1pt);}
{\draw[fill] (23.2,8.0) circle (1pt);}
        \end{tikzpicture}

}
\end{center}
\label{fig:KQ2n-E2-w0}
\end{figure}

\[\frac{h^{2} + h^{1}}{\tau\partial , \rho^2 , \tau\pr} 
= 
\frac{h^{2,q'} \oplus h^{1,q'}}{\begin{pmatrix}\tau\partial \\ \tau\pr \end{pmatrix} H^{1,q'} + \rho^2 h^{0,q'}},\frac{h^{1} + h^{0}}{\tau\partial , \tau\pr} 
= 
\frac{h^{1,q'} \oplus h^{0,q'}}{\begin{pmatrix}\tau\partial \\ \tau\pr \end{pmatrix}
\begin{tikzpicture}[font=\tiny,scale=0.8]
        \draw[help lines,xstep=2.9,ystep=1.0] (-0.5,0.0) grid (23.7,8.5);
        \foreach \i in {0,...,8} {\node[label=left:$\i$] at (-.5,1.0*\i) {};}
        \foreach \i in {0,...,8} {\node[label=below:$\i$] at (2.9*\i,0-.2) {};}
        
{\draw[fill] (0.0,0.0) circle (1pt);}
{\node[above right=0pt] at (-0.145,0.0) {$h^{0}$};}
{\node[above right=0pt] at (0.348,0.3) {$\oplus$};}
{\node[above right=0pt] at (0.725,0.3) {$\ker\rho^2_{1}$};}
{\draw[fill] (0.0,1.0) circle (1pt);}
{\node[above right=0pt] at (-0.145,1.0) {$\begin{pmatrix}\tau\partial & \Sq^2 & 0 \\ \tau\pr & 0 & 0 \end{pmatrix}_{3}$};}
{\draw[fill] (0.0,2.0) circle (1pt);}
{\node[above right=0pt] at (-0.145,2.0) {$h^{2}/\tau\pr$};}
{\draw[fill] (0.0,3.0) circle (1pt);}
{\node[above right=0pt] at (-0.145,3.0) {$\hat{H}^{7}$};}
{\draw[fill] (0.0,4.0) circle (1pt);}
{\node[above right=0pt] at (-0.145,4.0) {$\hat{h}^{8}$};}
{\draw[fill] (0.0,5.0) circle (1pt);}
{\node[above right=0pt] at (-0.145,5.0) {$\hat{h}^{9}$};}
{\draw[fill] (0.0,6.0) circle (1pt);}
{\node[above right=0pt] at (-0.145,6.0) {$\hat{h}^{10}$};}
{\draw[fill] (0.0,7.0) circle (1pt);}
{\node[above right=0pt] at (-0.145,7.0) {$\hat{H}^{15}$};}
{\draw[fill] (0.0,8.0) circle (1pt);}
{\node[above right=0pt] at (-0.145,8.0) {$\hat{h}^{16}$};}
{\draw[fill] (2.9,0.0) circle (1pt);}
{\node[above right=0pt] at (2.755,0.0) {$h^{0}$};}
{\draw[fill] (2.9,1.0) circle (1pt);}
{\node[above right=0pt] at (2.755,1.0) {${\begin{pmatrix}
\tau\partial & 0 & 0\\
\tau\pr & 0 & 0\\
\end{pmatrix}}_{2}$};}
{\draw[fill] (2.9,2.0) circle (1pt);}
{\node[above right=0pt] at (2.755,2.0) {$\frac{h^{2} + h^{1}}{\tau\partial , \tau\pr}$};}
{\draw[fill] (2.9,3.0) circle (1pt);}
{\node[above right=0pt] at (2.755,3.0) {$\hat{H}^{6}$};}
{\draw[fill] (2.9,4.0) circle (1pt);}
{\node[above right=0pt] at (2.755,4.0) {$\hat{h}^{8}$};}
{\draw[fill] (2.9,5.0) circle (1pt);}
{\node[above right=0pt] at (2.755,5.0) {$\hat{h}^{9}$};}
{\draw[fill] (2.9,6.0) circle (1pt);}
{\node[above right=0pt] at (2.755,6.0) {$\hat{h}^{10}$};}
{\draw[fill] (2.9,7.0) circle (1pt);}
{\node[above right=0pt] at (2.755,7.0) {$\hat{H}^{14}$};}
{\draw[fill] (2.9,8.0) circle (1pt);}
{\node[above right=0pt] at (2.755,8.0) {$\hat{h}^{16}$};}
{\draw[fill] (5.8,1.0) circle (1pt);}
{\node[above right=0pt] at (5.655,1.0) {${\begin{pmatrix}
\tau\partial & 0\\
\tau\pr & 0\\
\end{pmatrix}}_{1}$};}
{\draw[fill] (5.8,2.0) circle (1pt);}
{\node[above right=0pt] at (5.655,2.0) {$\frac{h^{1} + h^{0}}{\tau\partial , \tau\pr}$};}
{\draw[fill] (8.7,1.0) circle (1pt);}
{\node[above right=0pt] at (8.555,1.0) {${\begin{pmatrix}
\tau\partial\\
\tau\pr\\
\end{pmatrix}}_{0}$};}
{\draw[fill] (8.7,2.0) circle (1pt);}
{\node[above right=0pt] at (8.555,2.0) {$h^{0}$};}
{\draw[fill] (11.6,3.0) circle (1pt);}
{\node[above right=0pt] at (11.455,3.0) {$H^{3}$};}
{\draw[fill] (11.6,4.0) circle (1pt);}
{\node[above right=0pt] at (11.455,4.0) {$h^{4}$};}
{\draw[fill] (11.6,5.0) circle (1pt);}
{\node[above right=0pt] at (11.455,5.0) {$\hat{h}^{5}$};}
{\draw[fill] (11.6,6.0) circle (1pt);}
{\node[above right=0pt] at (11.455,6.0) {$\hat{h}^{6}$};}
{\draw[fill] (11.6,7.0) circle (1pt);}
{\node[above right=0pt] at (11.455,7.0) {$\hat{H}^{11}$};}
{\draw[fill] (11.6,8.0) circle (1pt);}
{\node[above right=0pt] at (11.455,8.0) {$\hat{h}^{12}$};}
{\draw[fill] (14.5,3.0) circle (1pt);}
{\node[above right=0pt] at (14.355,3.0) {$H^{2}$};}
{\draw[fill] (14.5,4.0) circle (1pt);}
{\node[above right=0pt] at (14.355,4.0) {$h^{4}$};}
{\draw[fill] (14.5,5.0) circle (1pt);}
{\node[above right=0pt] at (14.355,5.0) {$\hat{h}^{5}$};}
{\draw[fill] (14.5,6.0) circle (1pt);}
{\node[above right=0pt] at (14.355,6.0) {$\hat{h}^{6}$};}
{\draw[fill] (14.5,7.0) circle (1pt);}
{\node[above right=0pt] at (14.355,7.0) {$\hat{H}^{10}$};}
{\draw[fill] (14.5,8.0) circle (1pt);}
{\node[above right=0pt] at (14.355,8.0) {$\hat{h}^{12}$};}
{\draw[fill] (17.4,3.0) circle (1pt);}
{\node[above right=0pt] at (17.255,3.0) {${(\Sq^2\pr)}_{1}$};}
{\draw[fill] (17.4,4.0) circle (1pt);}
{\node[above right=0pt] at (17.255,4.0) {$\ker\rho^2_{2}$};}
{\node[above right=0pt] at (18.183,4.3) {$\oplus$};}
{\node[above right=0pt] at (18.56,4.3) {$h^{3}/\Sq^2\partial$};}
{\draw[fill] (20.3,3.0) circle (1pt);}
{\node[above right=0pt] at (20.155,3.0) {${(\Sq^2\partial)}_{0}$};}
{\draw[fill] (20.3,4.0) circle (1pt);}
{\node[above right=0pt] at (20.155,4.0) {$\ker\rho^2_{2}$};}
{\node[above right=0pt] at (21.083,4.3) {$\oplus$};}
{\node[above right=0pt] at (21.46,4.3) {$\ker\rho^2_{1}$};}
{\draw[fill] (20.3,5.0) circle (1pt);}
{\node[above right=0pt] at (20.155,5.0) {$\ker\rho^2_{2}$};}
{\draw[fill] (23.2,4.0) circle (1pt);}
{\draw[fill] (23.2,5.0) circle (1pt);}
{\draw[fill] (23.2,6.0) circle (1pt);}
{\draw[fill] (23.2,7.0) circle (1pt);}
{\draw[fill] (23.2,8.0) circle (1pt);}
        \end{tikzpicture}

}
\end{center}
\label{fig:KQ2n-E2-w1}
\end{figure}
\[\frac{h^{2} + h^{1}}{\tau\partial , \tau\pr} 
= 
\frac{h^{2,q'} \oplus h^{1,q'}}{\begin{pmatrix}\tau\partial \\ \tau\pr \end{pmatrix} H^{1,q'}},\frac{h^{1} + h^{0}}{\tau\partial , \tau\pr} 
= 
\frac{h^{1,q'} \oplus h^{0,q'}}{\begin{pmatrix}\tau\partial \\ \tau\pr \end{pmatrix}
\begin{tikzpicture}[font=\tiny,scale=0.8]
        \draw[help lines,xstep=2.9,ystep=1.0] (-0.5,-1.0) grid (23.7,8.5);
        \foreach \i in {-1,...,8} {\node[label=left:$\i$] at (-.5,1.0*\i) {};}
        \foreach \i in {0,...,8} {\node[label=below:$\i$] at (2.9*\i,-1-.2) {};}
        
{\draw[fill] (0.0,-1.0) circle (1pt);}
{\node[above right=0pt] at (-0.145,-1.0) {$\ker\rho^2_{0}$};}
{\draw[fill] (0.0,0.0) circle (1pt);}
{\node[above right=0pt] at (-0.145,0.0) {${\begin{pmatrix}
\tau\partial & \Sq^2 & 0\\
\tau\pr & 0 & 0\\
\end{pmatrix}}_{2}$};}
{\draw[fill] (0.0,1.0) circle (1pt);}
{\node[above right=0pt] at (-0.145,1.0) {$\frac{h^{2} + h^{1}}{\tau\partial , \tau\pr}$};}
{\draw[fill] (0.0,2.0) circle (1pt);}
{\node[above right=0pt] at (-0.145,2.0) {$\hat{H}^{6}$};}
{\draw[fill] (0.0,3.0) circle (1pt);}
{\node[above right=0pt] at (-0.145,3.0) {$\hat{h}^{7}$};}
{\draw[fill] (0.0,4.0) circle (1pt);}
{\node[above right=0pt] at (-0.145,4.0) {$\hat{h}^{8}$};}
{\draw[fill] (0.0,5.0) circle (1pt);}
{\node[above right=0pt] at (-0.145,5.0) {$\hat{h}^{9}$};}
{\draw[fill] (0.0,6.0) circle (1pt);}
{\node[above right=0pt] at (-0.145,6.0) {$\hat{H}^{14}$};}
{\draw[fill] (0.0,7.0) circle (1pt);}
{\node[above right=0pt] at (-0.145,7.0) {$\hat{h}^{15}$};}
{\draw[fill] (0.0,8.0) circle (1pt);}
{\node[above right=0pt] at (-0.145,8.0) {$\hat{h}^{16}$};}
{\draw[fill] (2.9,0.0) circle (1pt);}
{\node[above right=0pt] at (2.755,0.0) {${\begin{pmatrix}
\tau\partial & 0\\
\tau\pr & 0\\
\end{pmatrix}}_{1}$};}
{\draw[fill] (2.9,1.0) circle (1pt);}
{\node[above right=0pt] at (2.755,1.0) {$\frac{h^{1} + h^{0}}{\tau\partial , \tau\pr}$};}
{\draw[fill] (2.9,2.0) circle (1pt);}
{\node[above right=0pt] at (2.755,2.0) {$H^{5}$};}
{\draw[fill] (2.9,3.0) circle (1pt);}
{\node[above right=0pt] at (2.755,3.0) {$\hat{h}^{7}$};}
{\draw[fill] (2.9,4.0) circle (1pt);}
{\node[above right=0pt] at (2.755,4.0) {$\hat{h}^{8}$};}
{\draw[fill] (2.9,5.0) circle (1pt);}
{\node[above right=0pt] at (2.755,5.0) {$\hat{h}^{9}$};}
{\draw[fill] (2.9,6.0) circle (1pt);}
{\node[above right=0pt] at (2.755,6.0) {$\hat{H}^{13}$};}
{\draw[fill] (2.9,7.0) circle (1pt);}
{\node[above right=0pt] at (2.755,7.0) {$\hat{h}^{15}$};}
{\draw[fill] (2.9,8.0) circle (1pt);}
{\node[above right=0pt] at (2.755,8.0) {$\hat{h}^{16}$};}
{\draw[fill] (5.8,0.0) circle (1pt);}
{\node[above right=0pt] at (5.655,0.0) {${\begin{pmatrix}
\tau\partial\\
\tau\pr\\
\end{pmatrix}}_{0}$};}
{\draw[fill] (5.8,1.0) circle (1pt);}
{\node[above right=0pt] at (5.655,1.0) {$h^{0}$};}
{\draw[fill] (11.6,2.0) circle (1pt);}
{\node[above right=0pt] at (11.455,2.0) {$H^{2}$};}
{\draw[fill] (11.6,3.0) circle (1pt);}
{\node[above right=0pt] at (11.455,3.0) {$h^{3}$};}
{\draw[fill] (11.6,4.0) circle (1pt);}
{\node[above right=0pt] at (11.455,4.0) {$\hat{h}^{4}$};}
{\draw[fill] (11.6,5.0) circle (1pt);}
{\node[above right=0pt] at (11.455,5.0) {$\hat{h}^{5}$};}
{\draw[fill] (11.6,6.0) circle (1pt);}
{\node[above right=0pt] at (11.455,6.0) {$\hat{H}^{10}$};}
{\draw[fill] (11.6,7.0) circle (1pt);}
{\node[above right=0pt] at (11.455,7.0) {$\hat{h}^{11}$};}
{\draw[fill] (11.6,8.0) circle (1pt);}
{\node[above right=0pt] at (11.455,8.0) {$\hat{h}^{12}$};}
{\draw[fill] (14.5,2.0) circle (1pt);}
{\node[above right=0pt] at (14.355,2.0) {$H^{1}$};}
{\draw[fill] (14.5,3.0) circle (1pt);}
{\node[above right=0pt] at (14.355,3.0) {$h^{3}$};}
{\node[above right=0pt] at (14.848,3.3) {$\oplus$};}
{\node[above right=0pt] at (15.225,3.3) {$h^{2}/\Sq^2\pr$};}
{\draw[fill] (14.5,4.0) circle (1pt);}
{\node[above right=0pt] at (14.355,4.0) {$\hat{h}^{4}$};}
{\draw[fill] (14.5,5.0) circle (1pt);}
{\node[above right=0pt] at (14.355,5.0) {$\hat{h}^{5}$};}
{\draw[fill] (14.5,6.0) circle (1pt);}
{\node[above right=0pt] at (14.355,6.0) {$\hat{H}^{9}$};}
{\draw[fill] (14.5,7.0) circle (1pt);}
{\node[above right=0pt] at (14.355,7.0) {$\hat{h}^{11}$};}
{\draw[fill] (14.5,8.0) circle (1pt);}
{\node[above right=0pt] at (14.355,8.0) {$\hat{h}^{12}$};}
{\draw[fill] (17.4,2.0) circle (1pt);}
{\node[above right=0pt] at (17.255,2.0) {${(\Sq^2\pr)}_{0}$};}
{\draw[fill] (17.4,3.0) circle (1pt);}
{\node[above right=0pt] at (17.255,3.0) {$h^{2}$};}
{\node[above right=0pt] at (17.748,3.3) {$\oplus$};}
{\node[above right=0pt] at (18.125,3.3) {$\ker\rho^2_{1}$};}
{\draw[fill] (17.4,4.0) circle (1pt);}
{\node[above right=0pt] at (17.255,4.0) {$h^{2}/\rho^2$};}
{\draw[fill] (20.3,3.0) circle (1pt);}
{\node[above right=0pt] at (20.155,3.0) {$\ker\rho^2_{1}$};}
{\node[above right=0pt] at (21.083,3.3) {$\oplus$};}
{\node[above right=0pt] at (21.46,3.3) {$\ker\rho^2_{0}$};}
{\draw[fill] (20.3,4.0) circle (1pt);}
{\node[above right=0pt] at (20.155,4.0) {$\ker\rho^2_{1}$};}
{\draw[fill] (23.2,3.0) circle (1pt);}
{\draw[fill] (23.2,4.0) circle (1pt);}
{\draw[fill] (23.2,5.0) circle (1pt);}
{\draw[fill] (23.2,6.0) circle (1pt);}
{\draw[fill] (23.2,7.0) circle (1pt);}
{\draw[fill] (23.2,8.0) circle (1pt);}
        \end{tikzpicture}

}
\end{center}
\label{fig:KQ2n-E2-w2}
\end{figure}
\[\frac{h^{2} + h^{1}}{\tau\partial , \tau\pr} 
= 
\frac{h^{2,q'} \oplus h^{1,q'}}{\begin{pmatrix}\tau\partial \\ \tau\pr \end{pmatrix} H^{1,q'}},\frac{h^{1} + h^{0}}{\tau\partial , \tau\pr} 
= 
\frac{h^{1,q'} \oplus h^{0,q'}}{\begin{pmatrix}\tau\partial \\ \tau\pr \end{pmatrix}
\begin{tikzpicture}[font=\tiny,scale=0.8]
        \draw[help lines,xstep=2.9,ystep=1.0] (-0.5,-1.0) grid (23.7,8.5);
        \foreach \i in {-1,...,8} {\node[label=left:$\i$] at (-.5,1.0*\i) {};}
        \foreach \i in {0,...,8} {\node[label=below:$\i$] at (2.9*\i,-1-.2) {};}
        
{\draw[fill] (0.0,-1.0) circle (1pt);}
{\node[above right=0pt] at (-0.145,-1.0) {${\begin{pmatrix}
\tau\partial & \Sq^2\\
\tau\pr & 0\\
\end{pmatrix}}_{1}$};}
{\draw[fill] (0.0,0.0) circle (1pt);}
{\node[above right=0pt] at (-0.145,0.0) {$\frac{h^{1} + h^{0}}{\tau\partial , \tau\pr}$};}
{\draw[fill] (0.0,1.0) circle (1pt);}
{\node[above right=0pt] at (-0.145,1.0) {$H^{5}$};}
{\draw[fill] (0.0,2.0) circle (1pt);}
{\node[above right=0pt] at (-0.145,2.0) {$\hat{h}^{6}$};}
{\draw[fill] (0.0,3.0) circle (1pt);}
{\node[above right=0pt] at (-0.145,3.0) {$\hat{h}^{7}$};}
{\draw[fill] (0.0,4.0) circle (1pt);}
{\node[above right=0pt] at (-0.145,4.0) {$\hat{h}^{8}$};}
{\draw[fill] (0.0,5.0) circle (1pt);}
{\node[above right=0pt] at (-0.145,5.0) {$\hat{H}^{13}$};}
{\draw[fill] (0.0,6.0) circle (1pt);}
{\node[above right=0pt] at (-0.145,6.0) {$\hat{h}^{14}$};}
{\draw[fill] (0.0,7.0) circle (1pt);}
{\node[above right=0pt] at (-0.145,7.0) {$\hat{h}^{15}$};}
{\draw[fill] (0.0,8.0) circle (1pt);}
{\node[above right=0pt] at (-0.145,8.0) {$\hat{h}^{16}$};}
{\draw[fill] (2.9,-1.0) circle (1pt);}
{\node[above right=0pt] at (2.755,-1.0) {${\begin{pmatrix}
\tau\partial\\
\tau\pr\\
\end{pmatrix}}_{0}$};}
{\draw[fill] (2.9,0.0) circle (1pt);}
{\node[above right=0pt] at (2.755,0.0) {$h^{0}$};}
{\draw[fill] (2.9,1.0) circle (1pt);}
{\node[above right=0pt] at (2.755,1.0) {$H^{4}$};}
{\draw[fill] (2.9,2.0) circle (1pt);}
{\node[above right=0pt] at (2.755,2.0) {$\hat{h}^{6}$};}
{\draw[fill] (2.9,3.0) circle (1pt);}
{\node[above right=0pt] at (2.755,3.0) {$\hat{h}^{7}$};}
{\draw[fill] (2.9,4.0) circle (1pt);}
{\node[above right=0pt] at (2.755,4.0) {$\hat{h}^{8}$};}
{\draw[fill] (2.9,5.0) circle (1pt);}
{\node[above right=0pt] at (2.755,5.0) {$\hat{H}^{12}$};}
{\draw[fill] (2.9,6.0) circle (1pt);}
{\node[above right=0pt] at (2.755,6.0) {$\hat{h}^{14}$};}
{\draw[fill] (2.9,7.0) circle (1pt);}
{\node[above right=0pt] at (2.755,7.0) {$\hat{h}^{15}$};}
{\draw[fill] (2.9,8.0) circle (1pt);}
{\node[above right=0pt] at (2.755,8.0) {$\hat{h}^{16}$};}
{\draw[fill] (8.7,1.0) circle (1pt);}
{\node[above right=0pt] at (8.555,1.0) {${(\Sq^2\partial)}_{2}$};}
{\draw[fill] (11.6,1.0) circle (1pt);}
{\node[above right=0pt] at (11.455,1.0) {$H^{1}$};}
{\draw[fill] (11.6,2.0) circle (1pt);}
{\node[above right=0pt] at (11.455,2.0) {$h^{2}$};}
{\draw[fill] (11.6,3.0) circle (1pt);}
{\node[above right=0pt] at (11.455,3.0) {$h^{3}$};}
{\draw[fill] (11.6,4.0) circle (1pt);}
{\node[above right=0pt] at (11.455,4.0) {$\hat{h}^{4}$};}
{\draw[fill] (11.6,5.0) circle (1pt);}
{\node[above right=0pt] at (11.455,5.0) {$\hat{H}^{9}$};}
{\draw[fill] (11.6,6.0) circle (1pt);}
{\node[above right=0pt] at (11.455,6.0) {$\hat{h}^{10}$};}
{\draw[fill] (11.6,7.0) circle (1pt);}
{\node[above right=0pt] at (11.455,7.0) {$\hat{h}^{11}$};}
{\draw[fill] (11.6,8.0) circle (1pt);}
{\node[above right=0pt] at (11.455,8.0) {$\hat{h}^{12}$};}
{\draw[fill] (14.5,1.0) circle (1pt);}
{\node[above right=0pt] at (14.355,1.0) {$H^{0}$};}
{\draw[fill] (14.5,2.0) circle (1pt);}
{\node[above right=0pt] at (14.355,2.0) {$h^{2}$};}
{\node[above right=0pt] at (14.848,2.3) {$\oplus$};}
{\node[above right=0pt] at (15.225,2.3) {$h^{1}$};}
{\draw[fill] (14.5,3.0) circle (1pt);}
{\node[above right=0pt] at (14.355,3.0) {$h^{3}$};}
{\node[above right=0pt] at (14.848,3.3) {$\oplus$};}
{\node[above right=0pt] at (15.225,3.3) {$h^{2}/\rho^2$};}
{\draw[fill] (14.5,4.0) circle (1pt);}
{\node[above right=0pt] at (14.355,4.0) {$\hat{h}^{4}$};}
{\draw[fill] (14.5,5.0) circle (1pt);}
{\node[above right=0pt] at (14.355,5.0) {$\hat{H}^{8}$};}
{\draw[fill] (14.5,6.0) circle (1pt);}
{\node[above right=0pt] at (14.355,6.0) {$\hat{h}^{10}$};}
{\draw[fill] (14.5,7.0) circle (1pt);}
{\node[above right=0pt] at (14.355,7.0) {$\hat{h}^{11}$};}
{\draw[fill] (14.5,8.0) circle (1pt);}
{\node[above right=0pt] at (14.355,8.0) {$\hat{h}^{12}$};}
{\draw[fill] (17.4,2.0) circle (1pt);}
{\node[above right=0pt] at (17.255,2.0) {$h^{1}$};}
{\node[above right=0pt] at (17.748,2.3) {$\oplus$};}
{\node[above right=0pt] at (18.125,2.3) {$\ker\rho^2_{0}$};}
{\draw[fill] (17.4,3.0) circle (1pt);}
{\node[above right=0pt] at (17.255,3.0) {$\begin{pmatrix}\tau\partial & 0\\ \tau\pr & \Sq^2 \end{pmatrix}_{3}$};}
{\draw[fill] (17.4,4.0) circle (1pt);}
{\node[above right=0pt] at (17.255,4.0) {$h^{2}/(\tau\pr + \rho^2)$};}
{\draw[fill] (20.3,2.0) circle (1pt);}
{\node[above right=0pt] at (20.155,2.0) {$\ker\rho^2_{0}$};}
{\draw[fill] (20.3,3.0) circle (1pt);}
{\node[above right=0pt] at (20.155,3.0) {${\begin{pmatrix}
\tau\partial & \Sq^2 & 0\\
\tau\pr & 0 & \Sq^2\\
\end{pmatrix}}_{2}$};}
{\draw[fill] (20.3,4.0) circle (1pt);}
{\node[above right=0pt] at (20.155,4.0) {$\frac{h^{2} + h^{1}}{\tau\partial , \rho^2 , \tau\pr}$};}
{\draw[fill] (23.2,3.0) circle (1pt);}
{\draw[fill] (23.2,4.0) circle (1pt);}
{\draw[fill] (23.2,5.0) circle (1pt);}
{\draw[fill] (23.2,6.0) circle (1pt);}
{\draw[fill] (23.2,7.0) circle (1pt);}
{\draw[fill] (23.2,8.0) circle (1pt);}
        \end{tikzpicture}

}
\label{fig:KQ2n-E2-w3}
\end{center}
\end{figure}
\[\frac{h^{1} + h^{0}}{\tau\partial , \tau\pr} 
= 
\frac{h^{1,q'} \oplus h^{0,q'}}{\begin{pmatrix}\tau\partial \\ \tau\pr \end{pmatrix} H^{0,q'}},\frac{h^{2} + h^{1}}{\tau\partial , \rho^2 , \tau\pr} 
= 
\frac{h^{2,q'} \oplus h^{1,q'}}{\begin{pmatrix}\tau\partial \\ \tau\pr \end{pmatrix}
